An ADMM-based Coordination and Control Strategy for PV and Storage to Dispatch Stochastic Prosumers: Theory and Experimental Validation

This paper describes a two-layer control and coordination framework for distributed energy resources. The lower layer is a real-time model predictive control (MPC) executed at 10 s resolution to achieve fine tuning of a given energy set-point. The upper layer is a slower MPC coordination mechanism based on distributed optimization, and solved with the alternating direction method of multipliers (ADMM) at 5 minutes resolution. It is needed to coordinate the power flow among the controllable resources such that enough power is available in real-time to achieve a pre-established energy trajectory in the long term. Although the formulation is generic, it is developed for the case of a battery system and a curtailable PV facility to dispatch stochastic prosumption according to a trajectory at 5 minutes resolution established the day before the operation. The proposed method is experimentally validated in a real-life setup to dispatch the operation of a building with rooftop PV generation (i.e., 101 kW average load, 350 kW peak demand, 82 kW peak PV generation) by controlling a 560 kWh/720 kVA battery and a 13 kW peak curtailable PV facility.

==> fig/network_diagram.tex <==

\begin{tikzpicture}



%\draw (0,0) -- (4,0);

% Trafo
\begin{scope}[shift={(0.8,0)}]
\filldraw[fill=gray!20!white, draw=black] (0.0,0.0) circle (0.20) node[anchor=west, xshift=4]{EPFL sub-transmission grid};

% trafo
\begin{scope}[shift={(0,-0.75)}]
\draw[line width=0.5, -] (0,0.30) -- (0, 0.55);
\draw[draw=black] (0.0,0.0) circle (0.15);
\draw[draw=black] (0.0,0.15) circle (0.15);
\node[anchor=west] at (0.1,0.075) {Grid connection point (GCP)};
\node[anchor=east, align=center, text width=5em] at (0.1,0.075) {{\scriptsize 50/21~kV\\20~MVA}};
\draw[line width=0.5, -] (0,-0.15) -- (0,-1.1);
\draw[>=stealth, brown, <-, line width=1] (0,-0.65) -- node[anchor=west]() {{\scriptsize $P$ (composite power flow)} } (0,-0.15);
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-0.8)}]
    % Bus ELL
    \draw[line width=2] (0.5,-1) -- (5,-1);
    
    \draw[>=stealth, brown, ->, line width=1] (1,-1) -- node[anchor=west, yshift=5]() {{\scriptsize $L$ (aggregated feeder \emph{prosumption})} } (1.5,-1);
    
    \draw[line width=0.5, ->] (1.7,-1) -- (1.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}} node[xshift=-22, yshift=-28, right, text width=10em] {\small 350~kWp Prosumption (office buildings)};
    \draw[line width=0.5, ->] (2.7,-1) -- (2.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}};
    \draw[line width=0.5, ->] (3.7,-1) -- (3.7,-1.85) node[]() {\includegraphics[width=30pt]{fig/office_building.png}};
    \draw[>=stealth, brown, <-, line width=1] (4.9,-1.40) -- node[anchor=west, text width=10em]() {{\scriptsize $G$ (PV power)} } (4.9,-2.20);
    \draw[line width=0.5, ->] (4.9,-1) -- (4.9,-2.50) node[]() {\includegraphics[width=25pt]{fig/PV_image.png}} node[xshift=-15, yshift=-28, right, text width=8em] {\small 13~kWp Curtailable PV facility};
    
    \begin{scope}[shift={(2.00,-4.90)}]
        % trafo
        \begin{scope}[shift={(-1.2,2.4)}]
            \draw[line width=0.5, -] (0, 1.90) -- (0, 0.30);
            \draw[draw=black] (0.0,0.0) circle (0.15);
            \draw[draw=black] (0.0,0.15) circle (0.15);
            \node[anchor=west] at (0.1,0.075) {};
            \node[anchor=east, align=center, text width=5em] at (0.1,0.075) {{\scriptsize 21/0.3~kV\\0.75~MVA}};
            \draw[line width=0.5, -] (0,-0.15) -- (0,-1.075);
            \draw[>=stealth, brown, ->, line width=1] (0,-0.5) -- node[anchor=west, yshift=-4]() {{\scriptsize $B$ (BESS charging demand)}} (0,-1.075);
        \end{scope}
        \node [anchor=south, draw=black] (battery) at (0,0) {\includegraphics[width=100pt]{fig/battery.jpg}} node[anchor=north, text width=15em, align=center] {Lithium Titanate BESS\\720~kVA/500~kWh};
    \end{scope}

\end{scope}
\draw[dashed] (-1.0, -1.3) rectangle (-0.7+7.8, -0.3-6.5);

% legend
\begin{scope}[shift={(-0.7, -7.3)}]
    \draw[dashed] (0, 0) rectangle (.4, .4);
    \node[text height=1.0ex, text width=10em, anchor=west] at (0.5, 0.2){Dispatchable feeder};
    
    \draw[>=stealth, brown, ->, line width=0.7] (3.8, 0.2) -- (4.5, 0.2);
    \node[text height=1.0ex, text width=10em, anchor=west] at (4.5, 0.2){Measured power flows};
\end{scope}


\end{tikzpicture}



